A Surfactant Prediction Model for Rising Bubbles

Bubbles released from a needle show shape deformations that depend on the surfactant concentration of the surrounding liquid. We develop a model that predicts the surfactant concentration based on experimental early-stage observations of these deformations. Using high-speed imaging, we examine bubbles within the first 144 ms of ascent, corresponding to a vertical rise distance of approximately 40 mm and extract the instantaneous aspect ratio (AR) and analyse its temporal evolution. In clean conditions, bubbles exhibit pronounced shape oscillations resulting from the periodic exchange between surface and kinetic energy. The presence of surfactants leads to an immediate damping of these oscillations, characterised by reduced AR amplitudes and earlier peak deformations. This damping effect intensifies with increasing surfactant concentration until a near-saturation regime is reached, beyond which bubbles remain largely spherical and further increases in concentration produce indistinguishable AR profiles within the early-stage observation window. To develop the prediction model, an aspect-ratio-based analysis methodology is proposed, which yields an empirical relationship capable of estimating surfactant concentrations between 0 ppm and 2.9 ppm. We finally test the reliability of the model on unknown surfactant-laden bubbles. The model successfully detected the presence and relative extent of surfactant contamination as higher concentrations were introduced.

==> ArXiv/Figures/latex/ARDI.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.5\textwidth,
    xmin=-0.1, xmax=3,
    ymin=-1.5, ymax=2,
    xlabel={Surfactant Concentration (ppm)},
    ylabel={$ARDI$},
    legend pos=north east,
]

% Mean fit (smooth, no markers)
\addplot+[
    smooth,
    draw=cb1,
    mark=none
] table[
    x=Concentration_ppm,
    y=ARDI_mean_fit
]{ArXiv/datfiles/Fig13_mean_fit_line.dat};
\addlegendentry{Mean Fit}

% Upper std fit (smooth, dashed, no markers)
\addplot+[
    densely dashed,
    mark=none
] table[
    x=Concentration_ppm,
    y=ARDI_upper_std_fit
]{ArXiv/datfiles/Fig13_upper_std_fit_line.dat};
\addlegendentry{Upper std Fit}

% Lower std fit (smooth, dashed, no markers)
\addplot+[
    densely dashed,
    draw = blue,
    mark=none
] table[
    x=Concentration_ppm,
    y=ARDI_lower_std_fit
]{ArXiv/datfiles/Fig13_lower_std_fit_line.dat};
\addlegendentry{Lower std Fit}

% Scatter with std dev error bars
\addplot+[
    only marks,
    mark=*,
    mark size=2.2pt,
    draw=black,
    fill=black,
    error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={line width=0.6pt},
        error mark options={mark size=2pt},
] table[
    x=Concentration_ppm,
    y=Mean_ARDI,
    y error=yerr
]{ArXiv/datfiles/Fig13_mean_points_scatter_std_dev.dat};
\addlegendentry{Mean $\pm$ std}

\end{axis}
\end{tikzpicture}
\caption{$ARDI$ against surfactant concentration with mean fit and $\pm\sigma$ envelopes}
\label{fig:ARDI derived}
\end{figure}


==> ArXiv/Figures/latex/ARforcleanbubbles.tex <==
\begin{figure} 
    \centering
    \begin{tikzpicture}
   \begin{axis}[width=0.7\textwidth, height=0.5\textwidth, xmin=0, xmax=150, ymin=0, ymax==6, xlabel={Time (ms)},ylabel={Aspect Ratio}, legend pos=north west ]
     \addplot+[smooth, color=cb1] table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig7_linestddev.dat}; 
    \addplot [color=cb1, only marks,mark=*]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig7_linestddev.dat};
 \draw[>-Stealth] (20,0.7) -- (8.5,1.7);
\node[draw,inner sep=0pt,line width=0.6pt] (a) at (22,0.6)
    {\includegraphics[width=.07\textwidth]{ArXiv/Figures/Bubble_1.png}}; 
    \node[font=\scriptsize,text=black] at (16.5,0.95) {(a)};
    \draw[>-Stealth] (40,2) -- (24.5,2.95);
\node[draw,inner sep=0pt,line width=0.6pt] (a) at (42,1.8)
    {\includegraphics[width=.07\textwidth]{ArXiv/Figures/Bubble_2.png}}; 
    \node[font=\scriptsize,text=black] at (36.5,2.15) {(b)};
    \draw[>-Stealth] (37,4.8) -- (47,3.9);
\node[draw,inner sep=0pt,line width=0.6pt] (a) at (30,4.8)
    {\includegraphics[width=.07\textwidth]{ArXiv/Figures/Bubble_3.png}}; 
    \node[font=\scriptsize,text=black] at (24,5.15) {(c)};
     \draw[>-Stealth] (90,5) -- (56.9,4.4);
\node[draw,inner sep=0pt,line width=0.6pt] (a) at (85,4.7)
    {\includegraphics[width=.07\textwidth]{ArXiv/Figures/Bubble_4.png}}; 
    \node[font=\scriptsize,text=black] at (79,5.05) {(d)};
    \draw[>-Stealth] (100,3) -- (89,2.1);
\node[draw,inner sep=0pt,line width=0.6pt] (a) at (100,3.3)
    {\includegraphics[width=.07\textwidth]{ArXiv/Figures/Bubble_5.png}}; 
    \node[font=\scriptsize,text=black] at (94,3.65) {(e)};
    \draw[>-Stealth] (133,2.5) -- (129,1.7);
\node[draw,inner sep=0pt,line width=0.6pt] (a) at (133,2.8)
    {\includegraphics[width=.07\textwidth]{ArXiv/Figures/Bubble_6.png}}; 
    \node[font=\scriptsize,text=black] at (127,3.15) {(f)};
    
   \end{axis}
    \end{tikzpicture}
    \caption{Aspect ratio as a function of time for bubbles released in clean water. Error bars are deduced from variations between repeated experiments.}
    \label{fig:AR Clean Profile}
\end{figure}

==> ArXiv/Figures/latex/ARvsConce.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

% -------- Left plot (a) --------
\begin{axis}[
    name=plotA,
    width=0.55\linewidth, height=0.45\linewidth,
    xmin=0, xmax=150, ymin=0.5,
    xlabel={Time (ms)}, ylabel={Aspect Ratio},
    legend pos=north east,
    legend style={font=\tiny}
]

% Lines
\addplot+[smooth, color=cb1, mark=*, mark options={fill=cb1}, line width=0.75pt ] 
table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig9_Clean_line_std_dev.dat}; 
\addlegendentry{Clean};

\addplot+[smooth, mark=x, line width=0.75pt, color=cb25] 
table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig9_0.3ppm_line_std_dev.dat}; 
\addlegendentry{0.3ppm};

\addplot+[smooth, mark=diamond, line width=0.75pt, color=cb24] 
table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig9_0.7ppm_line_std_dev.dat}; 
\addlegendentry{0.7ppm};

\addplot+[smooth, mark=triangle, line width=0.75pt, color=cb23] 
table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig9_1.5ppm_line_std_dev.dat}; 
\addlegendentry{1.5ppm};

\addplot+[smooth, mark=square, line width=0.75pt, color=cb22] 
table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig9_2.9ppm_line_std_dev.dat}; 
\addlegendentry{2.9ppm};

\addplot+[smooth, mark=pentagon, line width=0.75pt, color=cb21] 
table[x=Time_ms, y=AR_mean]{ArXiv/datfiles/Fig9_5.8ppm_line_std_dev.dat}; 
\addlegendentry{5.8ppm};

% Error bars
\addplot [color=cb1, only marks] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig9_Clean_line_std_dev.dat};

\addplot [color=cb25, only marks, mark=x] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig9_0.3ppm_line_std_dev.dat};

\addplot [color=cb24, only marks, mark=diamond] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig9_0.7ppm_line_std_dev.dat};

\addplot [color=cb23, only marks, mark=triangle] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig9_1.5ppm_line_std_dev.dat};

\addplot [color=cb22, only marks, mark=square] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig9_2.9ppm_line_std_dev.dat};

\addplot [color=cb21, only marks, mark=pentagon] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Time_ms,y error index=2]{ArXiv/datfiles/Fig9_5.8ppm_line_std_dev.dat};

\end{axis}

% -------- Right plot (b) --------
\begin{axis}[
    name=plotB,
    at={(plotA.east)}, anchor=west, 
    xshift=1.5cm,                  
    width=0.45\linewidth, height=0.45\linewidth,
    xlabel={Concentration (ppm)}, ylabel={Peak Aspect Ratio}
]


\addplot+[smooth, mark=*, line width=0.75pt, color=black] 
table[x=Concentration_ppm, y=ARPeak]{ArXiv/datfiles/Fig9_b_line_std_dev.dat}; 

\addplot [color=black, only marks] 
plot [error bars/.cd, y dir=both, y explicit] 
table[x=Concentration_ppm, y error index=2]{ArXiv/datfiles/Fig9_b_line_std_dev.dat};

\end{axis}

% -------- Subfigure labels --------
\node at ($(plotA.south west)+(0.35,0.35)$) {(a)};
\node at ($(plotB.south west)+(0.35,0.35)$) {(b)};

\end{tikzpicture}

\caption{(a) Average aspect ratio profiles for different surfactant concentrations; 
(b) Peak aspect ratio vs surfactant concentration}
\label{fig:AR Profiles}

\end{figure}
 


==> ArXiv/Figures/latex/BubbleImages.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=12cm,
            height=8cm,
            xmin=0, xmax=6.8,
            ymin=0, ymax=40,
            xtick={1,2,3,4,5,6},
            xticklabels={0,0.3,0.7,1.5,2.9,5.8},
            ytick={0,5,10,15,20,25,30,35,40},
            xlabel={Surfactant Concentration (ppm)},
            ylabel={Vertical Rise (mm)},
            xmajorgrids=false,
            ymajorgrids=true,
            grid style={gray!40},
            axis line style={black},
            tick style={black}
        ]
        \node at (axis cs:1,19.3) {\includegraphics[width=1.285cm]{ArXiv/Figures/0_ppm.png}};
        \node at (axis cs:2,19.4) {\includegraphics[width=1.12cm]{ArXiv/Figures/0.3_ppm.png}};
        \node at (axis cs:2.95,19.3) {\includegraphics[width=1.21cm]{ArXiv/Figures/0.7_ppm.png}};
        \node at (axis cs:4,19.5) {\includegraphics[width=1.15cm]{ArXiv/Figures/1.5_ppm.png}};
        \node at (axis cs:4.95,19.4) {\includegraphics[width=1.11cm]{ArXiv/Figures/2.9_ppm.png}};
        \node at (axis cs:5.95,19.35) {\includegraphics[width=1.12cm]{ArXiv/Figures/5.8_ppm.png}};
        
        \end{axis}
    \end{tikzpicture}
    \caption{Bubble shape oscillations in different surfactant concentration solutions (the time instance of each bubble in its series is $(2i - 2)\cdot \Delta t$ for $i = 1, 2, 3, \dots$). The full time series can be found in the supplementary material as 'Movie 1', 'Movie 2' etc. respectively, named in increasing order with surfactant concentrations}
    \label{fig:Bubble in Surfactants}
\end{figure}

==> ArXiv/Figures/latex/BubbleRiseSequence.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=12cm,
            height=5cm,
            xmin=0, xmax=6.8,
            ymin=0, ymax=20,
            xtick={1,2,3,4,5,6},
            xticklabels={-8,0,8,16,24,32},
            ytick={0,5,10,15,20},
            xlabel={Time (ms)},
            ylabel={Vertical Rise (mm)},
            xmajorgrids=false,
            ymajorgrids=true,
            grid style={gray!40},
            axis line style={black},
            tick style={black}
            ]
            \node at (axis cs:1,5) {\includegraphics[width=1.285cm]{ArXiv/Figures/neg8_ms.png}};
            \node at (axis cs:2,5.5) {\includegraphics[width=1.29cm]{ArXiv/Figures/0_ms.png}};
            \node at (axis cs:2.95,6.25) {\includegraphics[width=1.387cm]{ArXiv/Figures/8_ms.png}};
            \node at (axis cs:4,7.6) {\includegraphics[width=1.65cm]{ArXiv/Figures/16_ms.png}};
              \node at (axis cs:5.05,8) {\includegraphics[width=2.2cm]{ArXiv/Figures/24_ms.png}};
              \node at (axis cs:6,8.8) {\includegraphics[width=1.76cm]{ArXiv/Figures/32_ms.png}};
              \node[font=\scriptsize,text=black,text width=3cm] at (1.5,16.8) {last bubble captured before detachment};
              \draw (axis cs:1,9.5) -- (axis cs:1.2,15);
              \node[font=\scriptsize,text=black,text width=3cm] at (6,6) {Needle Tip};
              \draw (axis cs:5,2) -- (axis cs:5.2,5.3);
            \end{axis}
    \end{tikzpicture}
    \caption{First 6 bubble images captured starting from the moment before detachment from the needle, rising in tap water, separated by $\Delta t = 8~\rm{ms}$. For scale, the outer diameter of the needle is $1.61~\mathrm{mm}$. These raw images can be found in 'A1' from the supplementary material}
    \label{fig:Bubble rise sequence}
\end{figure}

==> ArXiv/Figures/latex/DistributionHist.tex <==

\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=12pt,
        x descriptions at=edge bottom,
    },
    width=0.7\textwidth,
    height=0.27\textwidth,
    % histogram style (like ax.bar(..., align='edge', width=binwidth))
    ybar interval,
    enlarge x limits=false,
    % shared axes settings
    xmin=4.0, xmax=5.75,
    ymin=0, ymax=0.4,
    xtick={4.0,4.25,4.5,4.75,5.0,5.25,5.5,5.75},
    xticklabels={4--4.25,4.25--4.5,4.5--4.75,4.75--5.0,5.0--5.25,5.25--5.5,5.5--5.75, 5.75-6.0},
    x tick label style={rotate=45, anchor=east},
    ylabel={Probability},
    tick label style={font=\small},
    legend pos=north east,
]

% ---------- Clean ----------
\nextgroupplot[
    xticklabels=\empty,
]
\addplot+[
    draw=black,
    fill=cb1
]
table[x=bin, y=probability, col sep=space, header=true]
{ArXiv/datfiles/fig2_clean_histogram.dat};
\addlegendentry{Clean}

% ---------- 0.7 ppm ----------
\nextgroupplot[
    xticklabels=\empty,
]
\addplot+[
    draw=black,
    fill=cb24
]
table[x=bin, y=probability, col sep=space, header=true]
{ArXiv/datfiles/fig2_0.7ppm_histogram.dat};
\addlegendentry{0.7 ppm}

% ---------- 5.8 ppm ----------
\nextgroupplot[
    xlabel={Bubble Diameter (mm)},
]
\addplot+[
    draw=black,
    fill=cb21
]
table[x=bin, y=probability, col sep=space, header=true]
{ArXiv/datfiles/fig2_5.8ppm_histogram.dat};
\addlegendentry{5.8 ppm}

\end{groupplot}
\end{tikzpicture}
\caption{Distribution of bubble diameters investigated for different concentration cases.}
\label{fig:Diameter Histograms}
\end{figure}


==> ArXiv/Figures/latex/Featurevariation.tex <==
\begin{figure}
\centering
    \begin{tikzpicture}
         \begin{axis}[width=0.6\textwidth, axis line style={black},every axis label/.append style ={fadv},
    every tick label/.append style={fadv},  xmin=-0.1, xmax=3, ymin=0.07, ymax=0.145, axis y line*= right, ylabel={\textcolor{fadv}{$t_{eq}~(\mathrm{s})$}}]
          \addplot+[smooth, line width=0.75pt, color=fadv, mark=square*, mark color=fadv] table[x=Concentration_ppm, y=Mean]{ArXiv/datfiles/Fig11_b_line_std_dev.dat};
            \addplot [color=fadv, only marks,legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=Concentration_ppm,y error index=2]{ArXiv/datfiles/Fig11_b_line_std_dev.dat};
        \end{axis}
        \begin{axis}[width=0.6\textwidth, axis line style={black},every axis label/.append style ={fdel},
    every tick label/.append style={fdel} , xmin=-0.1, xmax=3, ymin=35, ymax=300, axis y line*=left, xlabel={\textcolor{black}{Surfactant Concentration (ppm)}}, ylabel={\textcolor{fdel}{$\dot AR_{max}~(\mathrm{s^{-1}})$}}]
\addplot+[smooth, mark=*, line width=0.75pt, color=fdel] table[x=Concentration_ppm, y=Mean]{ArXiv/datfiles/Fig11_a_line_std_dev.dat}; 
    \addplot [color=fdel, only marks,legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=Concentration_ppm,y error index=2]{ArXiv/datfiles/Fig11_a_line_std_dev.dat};
        \end{axis}

     
    \end{tikzpicture}
    \caption{Variation of features extracted from measured $AR$ profiles with the strongest and weakest correlations to surfactant concentrations up to $2.9ppm$: (a) Max rate of change, $\dot{AR}_{max}$; (b) Time to dynamic equilibrium, $t_{eq}$}
    \label{fig:feature comparison}
\end{figure}

==> ArXiv/Figures/latex/PredictionError.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.5\textwidth,
    ymin=0.4, ymax=1.1,
    xlabel={Threshold},
    ylabel={Normalised Value},
    legend pos=south west,
    xtick=data,
    xticklabels={0.0,0.44,0.58,0.75,0.762,0.764,0.79,0.8,0.82,0.834},
    x tick label style={rotate=45, anchor=east},
]

\addplot+[
    densely dotted,smooth,line width= 0.5pt,
    color=deeppink, mark=*,
    mark options={fill=deeppink}
] table[
    x expr=\coordindex,   % evenly spaced x positions
    y=Error
]{ArXiv/datfiles/Fig12_error_line.dat};

\addlegendentry{Error}

\addplot+[
    densely dotted, line width=0.5pt, smooth,
    color=blue, mark=square*,
    mark options={fill=blue}
] table[
    x expr=\coordindex,   % evenly spaced x positions
    y=Uncertainty
]{ArXiv/datfiles/Fig12_uncertainty_line.dat};

\addlegendentry{Uncertainty}

\addplot+[mark=triangle*,
    mark options={fill=darkgreen}, mark size=3 pt,
    smooth,
    color=darkgreen
] table[
    x expr=\coordindex,   % evenly spaced x positions
    y=Score
]{ArXiv/datfiles/Fig12_score_line.dat};

\addlegendentry{Score}

\end{axis}
\end{tikzpicture}
\caption{Variation of prediction error, uncertainty and score with imposed threshold values}
\label{fig:Threshold score}
\end{figure}


==> ArXiv/Figures/latex/bargraph.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[ybar, 
    width=0.7\linewidth,     
    height=0.55\linewidth,
    xmin=-0.2, xmax=4.2, 
	xlabel={Concentrations Tested},  xtick={0,1,2,3,4},xticklabels={0ppm,0.3ppm ,0.7ppm,1.5ppm,2.9ppm},
	ylabel=Surfactant Concentration (ppm),
	enlargelimits=0.05, 
    legend pos=north west,
]
\addplot coordinates {(0,0)
        (1,0.3)
		 (2,0.7) 
         (3,1.5) 
         (4,2.9)};
\addplot+[error bars/.cd, y dir=both,y explicit]coordinates{(0, 0.058408) +- (0,0.097624)
(1, 0.26526) +- (0, 0.11737)
(2, 0.85868) +-(0, 0.25456)
(3, 1.777) +-(0, 0.50163)
(4, 2.6162) +-(0,0.60598)  
};
\legend {Actual,
Predicted}

\node[font=\scriptsize, text=red,xshift=-10pt] at (axis cs:1,0.45) {-13.9\%};
\node[font=\scriptsize, text=red,xshift=-15pt] at (axis cs:2,0.82) {+16.0\%};
\node[font=\scriptsize, text=red,xshift=-15pt] at (axis cs:3,1.65) {+19.8\%};
\node[font=\scriptsize, text=red,xshift=-10pt] at (axis cs:4,3.05) {-9.8\%};

\end{axis}
\end{tikzpicture}
\caption{Predicted surfactant concentrations using $ARDI(s)_{mean}$ (eq. \ref{ARDI_mean}) of recorded bubbles compared against actual experimental concentrations; with standard deviation for each concentration case and relative error in percentage annotated in red.}
\label{fig:Act vs pred}
\end{figure}

==> ArXiv/Figures/latex/centroid.tex <==
\begin{figure} 
\centering
\begin{tikzpicture}
      	\begin{axis}[width=0.65\textwidth, height=0.5\textwidth, xmin=0, xmax=150, ymin=-5, ymax==40, xlabel={Time (ms)},ylabel={Centroid vertical position (mm)}, legend pos=north west ]
      \addplot+[only marks, color=cb1] table[x=Time(ms), y=Y_centroid(mm)]{ArXiv/datfiles/Fig5_Line.dat};
      \addlegendentry{Centroid position};
      \addplot[smooth, red, domain=0:145] {0.25*x}; 
        \addlegendentry{Linear fit};
      \end{axis}
    \label{fig:centroid}
\end{tikzpicture}
      \caption{Detected centroid vertical position against time for a typical bubble rising in tap water relative to the position where bubble is first fully detached from the needle at $t = 0~\mathrm{ms}$}
    \label{fig:Vertical rise vs time}
\end{figure}

==> ArXiv/Figures/latex/injectedconcentration.tex <==
 

\begin{figure}
    \centering
    \begin{tikzpicture}
   \begin{axis}[width=0.65\textwidth, height=0.5\textwidth, xmin=0, xmax=4, ymin=-0.1, ymax=2.6, xlabel={Time (s)},ylabel={Predicted Surfactant Concentration (ppm)}, legend pos=north east, legend style={font=\tiny} ]

\addplot+[smooth, mark=plus, line width=0.75pt,solid,color=cb1] table[x=time(s), y=pred_mean(ppm)]{ArXiv/datfiles/Fig15_control_line_std_dev.dat}; 
\addlegendentry{control};
\addplot+[smooth, mark=star, line width=0.75pt, color=Blues-6-3] table[x=time(s), y=pred_mean(ppm)]{ArXiv/datfiles/Fig15_6.2ppm_line_std_dev.dat}; 
\addlegendentry{6.2ppm};
\addplot+[smooth, mark=oplus,line width=0.75pt, solid, color=Blues-7-5] table[x=time(s), y=pred_mean(ppm)]{ArXiv/datfiles/Fig15_9.0ppm_line_std_dev.dat}; 
\addlegendentry{9.0ppm};
 \addplot+[smooth, mark=10-pointed star,line width=0.75pt, solid, color=Blues-8-7] table[x=time(s), y=pred_mean(ppm)]{ArXiv/datfiles/Fig15_11.7ppm_line_std_dev.dat}; 
 \addlegendentry{11.7ppm};
\addplot+[smooth, mark=halfcircle, line width=0.75pt, solid,  color=Blues-9-9] table[x=time(s), y=pred_mean(ppm)]{ArXiv/datfiles/Fig15_14.4ppm_line_std_dev.dat}; 
\addlegendentry{14.4ppm};
\addplot[color=red,dotted,thick] coordinates {(1.5,-1) (1.5,3)};
\addlegendentry{injection point}

    \addplot [color=cb1, only marks,mark=plus, legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=time(s),y error index=2]{ArXiv/datfiles/Fig15_control_line_std_dev.dat};
    \addplot [color=Blues-6-3, only marks,mark=star,legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=time(s),y error index=2]{ArXiv/datfiles/Fig15_6.2ppm_line_std_dev.dat};
    \addplot [color=Blues-7-5, only marks,  mark=oplus, legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=time(s),y error index=2]{ArXiv/datfiles/Fig15_9.0ppm_line_std_dev.dat};
    \addplot [color=Blues-8-6, only marks, mark=10-pointed star, legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=time(s),y error index=2]{ArXiv/datfiles/Fig15_11.7ppm_line_std_dev.dat};
    \addplot [color=Blues-9-9, only marks, mark=halfcircle, legend image post style={mark=[correct mark]}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[x=time(s),y error index=2]{ArXiv/datfiles/Fig15_14.4ppm_line_std_dev.dat};
 
   \end{axis}
    \end{tikzpicture}
    \caption{Predicted surfactant concentrations using derived $ARDI_{mean}$ relationship (eq. \ref{ARDI_mean}, with uncertainties depicted for different injected concentrations}
    \label{fig:Injection Predictions}
\end{figure}


==> ArXiv/Figures/latex/scatterplot.tex <==
\begin{figure} 
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=0.6\textwidth,
    xmin=3.5, xmax=6.5,
    ymin=0.15, ymax=0.35,
    xlabel={Bubble diameter (mm)},
    ylabel={Rise velocity (m/s)},
    legend pos=south east,
    legend style={at={(1.02,1)}, anchor=north west}
]

% ---- Clean ----
\addplot+[
    only marks,
    mark=*,
    mark size=1.9pt,
    color=cb1,
    mark options={fill=cb1}
] table[meta=RiseVelocity_m_per_s]
{ArXiv/datfiles/Fig6_clean_scatter.dat};
\addlegendentry{Clean};

% ---- 0.3 ppm ----
\addplot+[
    only marks,
    mark=x,
    mark size=1.9pt,
    color=cb25
] table[meta=RiseVelocity_m_per_s]
{ArXiv/datfiles/Fig6_0.3ppm_scatter.dat};
\addlegendentry{0.3 ppm};

% ---- 0.7 ppm ----
\addplot+[
    only marks,
    mark=diamond,
    mark size=1.9pt,
    color=cb24,
    mark options={fill=cb24}
] table[meta=RiseVelocity_m_per_s]
{ArXiv/datfiles/Fig6_0.7ppm_scatter.dat};
\addlegendentry{0.7 ppm};

% ---- 1.5 ppm ----
\addplot+[
    only marks,
    mark=triangle,
    mark size=1.9pt,
    color=cb23,
    mark options={fill=cb23}
] table[meta=RiseVelocity_m_per_s]
{ArXiv/datfiles/Fig6_1.5ppm_scatter.dat};
\addlegendentry{1.5 ppm};

% ---- 2.9 ppm ----
\addplot+[
    only marks,
    mark=square,
    mark size=1.9pt,
    color=cb22,
    mark options={fill=cb22}
] table[meta=RiseVelocity_m_per_s]
{ArXiv/datfiles/Fig6_2.9_scatter.dat};
\addlegendentry{2.9 ppm};

% ---- 5.8 ppm ----
\addplot+[
    only marks,
    mark=pentagon,
    mark size=1.9pt,
    color=cb21,
    mark options={fill=cb21}
] table[meta=RiseVelocity_m_per_s]
{ArXiv/datfiles/Fig6_5.8ppm_scatter.dat};
\addlegendentry{5.8 ppm};

\addplot+[
    densely dashed,
    draw = blue,
    mark=none
] table[
    x=Diameter_mm,
    y=RiseVelocity_m_per_s
]{ArXiv/datfiles/Fig6_Lehrer_line.dat};
\addlegendentry{Lehrer (1976)}

\addplot+[
    densely dashed,
    draw = red,
    mark=none
] table[
    x=Diameter_mm,
    y=RiseVelocity_m_per_s
]{ArXiv/datfiles/Fig6_Clift_line.dat};
\addlegendentry{Clift \textit{et al.} (1978)}

\end{axis}
\end{tikzpicture}
\caption{Average rise velocity, $u$ against bubble diameter for different surfactant concentrations, and drag-based terminal rise velocity, $U_{T}$ predictions for clean bubbles by \citet{Lehrer76} and \citet{Clift78}}
\label{fig:Rise Velocity Scatter}
\end{figure}

